Online Parameter Estimation for Continuously Monitored Quantum Systems

In this work, we consider the problem of online (real-time, single-shot) estimation of static or slow-varying parameters along quantum trajectories in quantum dynamical systems. Based on the measurement signal of a continuously-monitored quantum system, we propose a recursive algorithm for computing the maximum likelihood estimate of unknown parameters using an approach based on stochastic gradient ascent on the log-likelihood function. We formulate the algorithm in both discrete-time and continuous-time and illustrate the performance of the algorithm through simulations of a simple two-level system undergoing homodyne measurement from which we are able to track multiple parameters simultaneously.

==> tikz/simulation_example_static_4par.tex <==
	\tikzsetnextfilename{claus1a}
	\begin{tikzpicture}[trim axis left, trim axis right]%used for centering only axis and not ylabels etc
		\def\gam{0.0001}
		\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm, vertical sep=4cm, xlabels at=edge bottom},default, wide3,enlargelimits=false, legend pos=outer north east, xmin=0, ymin=0,]
			
			\nextgroupplot[%align=center,title={Example 1:\\Estimation of static parameters},
			ymax=1.6,ymin=0, xlabel=Time $\gamma t$, legend image post style={scale=0.6},
			legend columns=4,
			transpose legend=true,
			legend entries={${\Omega}$, $\eta$, $\Delta$,$\kappa$,\vphantom{$\Omega$}\hspace*{-0.1em},\vphantom{$\eta$}\hspace*{-0.1em},\vphantom{$\Delta$}\hspace*{-0.1em},\vphantom{$\kappa$}\hspace*{-0.1em}},
			legend to name=legend1,
			]
			\addplot+[] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1/mu.dat};
			
			\addplot+[] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1/eta.dat};
			
			
			\addplot+[] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1/Delta.dat};
			
			\addplot+[] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1/kappa.dat};
			
			\pgfplotsset{cycle list shift=-4}
			
			\addplot+[dashed] table [row sep=\\] {
				X Y\\
				0 1\\
				20 1\\
			};
		
			\addplot+[dashed] table [row sep=\\] {
				X Y\\
				0 0.7\\
				20 0.7\\
			};
		
			\addplot+[dashed] table [row sep=\\] {
				X Y\\
				0 0.2\\
				20 0.2\\
			};
		
			\addplot+[dashed] table [row sep=\\] {
				X Y\\
				0 0.1\\
				20 0.1\\
			};

			
%			\legend{$\hat{\mu}$, $\mu$, $\Delta$, $\hat{\Delta}$, $\hat{\eta}$, $\eta$}	
%			\legend{${\Omega}$, $\eta$, $\Delta$,$\kappa$}				
		\end{groupplot}
%		\begin{axis}[,default,enlargelimits=false,legend pos=north east, xmin=0, ymin=0,yticklabel pos=right,ymax=1.6,ymin=0,xmax=0,xmax=20]
%	\end{axis}
	\end{tikzpicture}%%


==> tikz/simulation_example_varying_wrong_init1.tex <==
		\tikzsetnextfilename{claus1b}
	\begin{tikzpicture}[trim axis left, trim axis right]%used for centering only axis and not ylabels etc
		\def\gam{0.0001}
		\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm, vertical sep=4cm, xlabels at=edge bottom},default,wide3,enlargelimits=false,legend pos=north east, xmin=0, ymin=0,yticklabel pos=right,]
			
			\nextgroupplot[%align=center,title={Example 2:\\Tracking of slowly-varying parameters},
			ymax=1.6,ymin=0, legend columns=3, xlabel=Time $\gamma t$]
			\addplot+[] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1_varying_wrong_init1/mu.dat};
			%				
			\addplot+[] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1_varying_wrong_init1/eta.dat};
			%					
			\addplot+[] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1_varying_wrong_init1/Delta.dat};
			%
			\addplot+[] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1_varying_wrong_init1/kappa.dat};
			\pgfplotsset{cycle list shift=-4}
			
			
			\addplot+[dashed] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1_varying_wrong_init1/mu_t.dat};
			%				
			\addplot+[dashed] table[x expr=\thisrowno{0}*\gam] 	{../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1_varying_wrong_init1/eta_t.dat};
			%					
			\addplot+[dashed] table[x expr=\thisrowno{0}*\gam] 	{../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1_varying_wrong_init1/Delta_t.dat};
			%
			\addplot+[dashed] table[x expr=\thisrowno{0}*\gam] 	{../../../Matlab/plotdata/online_maximum_likelihood_4par_sim1_varying_wrong_init1/kappa_t.dat};
%			\pgfplotsset{cycle list shift=-4}
			
			
%			\legend{$\hat{\mu}$,$\hat{\Delta}$, $\hat{\eta}$, $\mu$, $\Delta$, $\eta$}
			
			
			%					\nextgroupplot[title=State estimation error (Frobenius norm), xlabel=Time $(t/\gamma)$]
			
			%					\addplot+[black, very thick] table[x expr=\thisrowno{0}*\gam] {../../../Matlab/plotdata/online_maximum_likelihood_sim1/err.dat};
			
		\end{groupplot}
%	\begin{axis}[,default,enlargelimits=false,legend pos=north east, xmin=0, ymin=0,yticklabel pos=left,ymax=1.6,ymin=0,xmax=0,xmax=15]
%	\end{axis}

	\end{tikzpicture}%


